Higher discrete homotopy groups of graphs

This paper studies a discrete homotopy theory for graphs introduced by Barcelo et al. We prove two main results. First we show that if $G$ is a graph containing no 3- or 4-cycles, then the $n$th discrete homotopy group $A_n(G)$ is trivial for all $n\geq 2$. Second we exhibit for each $n\geq 1$ a natural homomorphism $\psi:A_n(G)\to \mathcal{H}_n(G)$, where $\mathcal{H}_n(G)$ is the $n$th discrete cubical singular homology group, and an infinite family of graphs $G$ for which $\mathcal{H}_n(G)$ is nontrivial and $\psi$ is surjective. It follows that for each $n\geq 1$ there are graphs $G$ for which $A_n(G)$ is nontrivial.

==> tikz/c2.tex <==
\begin{tikzpicture}
\matrix[matrix of math nodes, column sep = {6mm,between origins},row sep = {6mm,between origins}, left delimiter = {(}, right delimiter={)}](m){%
a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0\\
a_0 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_3 & a_3 & a_3 & a_3 & a_3 & a_3 & a_3 & a_3 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_3 & a_4 & a_4 & a_4 & a_4 & a_4 & a_4 & a_3 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_3 & a_3 & a_3 & a_3 & a_3 & a_3 & a_3 & a_3 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_0\\
a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0\\
};
  %\draw[thick,black,rounded corners] (m-1-5.north west) rectangle (m-5-10.south east);
  \draw[cyan,rounded corners] (m-1-1.north west) rectangle (m-9-14.south east);
  \draw[cyan,rounded corners] (m-1-1.south east) rectangle (m-8-13.south east);
  \draw[cyan,rounded corners] (m-2-2.south east) rectangle (m-7-12.south east);
  \draw[cyan,rounded corners] (m-3-3.south east) rectangle (m-6-11.south east);
  \draw[cyan,rounded corners] (m-4-4.south east) rectangle (m-5-10.south east);
  %\draw[thick,red] (m-4-4.north west) rectangle (m-5-5.south east);
  %\draw[thick,red] (m-5-4.north west) rectangle (m-6-5.south east);
  %\draw[thick,red] (m-5-10.north west) rectangle (m-6-11.south east);
  %\draw[thick,red] (m-4-10.north west) rectangle (m-5-11.south east);
  %\draw[thick,cyan] (m-6-3.north west) rectangle (m-7-4.south east);
  %\draw[thick,cyan] (m-6-11.north west) rectangle (m-7-12.south east);
  %\draw[thick,cyan] (m-3-11.north west) rectangle (m-4-12.south east);
  %\draw[thick,cyan] (m-3-3.north west) rectangle (m-4-4.south east);
  %\draw[thick,green] (m-2-2.north west) rectangle (m-3-3.south east);
  %\draw[thick,green] (m-2-12.north west) rectangle (m-3-13.south east);
  %\draw[thick,green] (m-7-2.north west) rectangle (m-8-3.south east);
  %\draw[thick,green] (m-7-12.north west) rectangle (m-8-13.south east);
  %\draw[thick,orange] (m-1-1.north west) rectangle (m-2-2.south east);
  %\draw[thick,orange] (m-1-13.north west) rectangle (m-2-14.south east);
  %\draw[thick,orange] (m-8-1.north west) rectangle (m-9-2.south east);
  %\draw[thick,orange] (m-8-13.north west) rectangle (m-9-14.south east);
\end{tikzpicture}

==> tikz/cone.tex <==
\begin{tikzpicture}[scale=2]
\coordinate (a) at (0,0);
\coordinate (b) at (0.5,0.8);
\coordinate (c) at (1,0.5);
\coordinate (d) at (1,-0.5);
\coordinate (e) at (0.5,-0.8);
\draw[rounded corners=3pt] (a)node[left] {$a$}--(b) node[left] {$b$}--(c) node[right] {$c$}--(d) node[right] {$d$}--(e) node[left] {$e$}--cycle;
\draw[fill=black] (a) circle (0.8pt);
\draw[fill=black] (b) circle (0.8pt);
\draw[fill=black] (c) circle (0.8pt);
\draw[fill=black] (d) circle (0.8pt);
\draw[fill=black] (e) circle (0.8pt);

\def\s{0.8}
\coordinate (o) at (2.2,0);
\coordinate (o2) at (2.4,0);
\coordinate (a1) at ($(o)+(a)+(\s,0)$);
\coordinate (b1) at ($(o)+(b)+(\s,0)$);
\coordinate (c1) at ($(o)+(c)+(\s,0)$);
\coordinate (d1) at ($(o)+(d)+(\s,0)$);
\coordinate (e1) at ($(o)+(e)+(\s,0)$);
\coordinate (a2) at ($(o)+(a)+(3*\s,0)$);
\coordinate (b2) at ($(o)+(b)+(3*\s,0)$);
\coordinate (c2) at ($(o)+(c)+(3*\s,0)$);
\coordinate (d2) at ($(o)+(d)+(3*\s,0)$);
\coordinate (e2) at ($(o)+(e)+(3*\s,0)$);
\draw (o2)--(a1)--(a2);
\draw (o2)--(b1)--(b2);
\draw (o2)--(c1)--(c2);
\draw (o2)--(d1)--(d2);
\draw (o2)--(e1)--(e2);
\draw[fill=black] (o2) circle (0.8pt);
\draw[fill=black] (a1) circle (0.8pt);
\draw[fill=black] (b1) circle (0.8pt);
\draw[fill=black] (c1) circle (0.8pt);
\draw[fill=black] (d1) circle (0.8pt);
\draw[fill=black] (e1) circle (0.8pt);
\draw[fill=black] (a2) circle (0.8pt);
\draw[fill=black] (b2) circle (0.8pt);
\draw[fill=black] (c2) circle (0.8pt);
\draw[fill=black] (d2) circle (0.8pt);
\draw[fill=black] (e2) circle (0.8pt);
\draw (o2) node[left] {$a_0$};
\draw (a1)node[label={[label distance=1mm]350:$a_1$}] {}--(b1) node[above left] {$b_1$}--(c1) node[above right] {$c_1$}--(d1) node[below right] {$d_1$}--(e1) node[below left] {$e_1$}--cycle;
\draw (a2)node[right] {$a_2$}--(b2) node[above right] {$b_2$}--(c2) node[right] {$c_2$}--(d2) node[right] {$d_2$}--(e2) node[below right] {$e_2$}--cycle;
\end{tikzpicture}

==> tikz/corners.tex <==
\begin{tikzpicture}
\matrix[matrix of math nodes, column sep = {7mm,between origins},row sep = {7mm,between origins}, left delimiter = {[}, right delimiter={]}](m){%
a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0\\
a_0 & a_1 & a_1 & a_1 & a_1 & b_1 & c_1 & d_1 & e_1 & a_1 & a_1 & a_1 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_2 & a_2 & b_2 & c_2 & d_2 & e_2 & a_2 & a_2 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_3 & a_3 & b_3 & c_3 & d_3 & e_3 & a_3 & a_3 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_3 & a_4 & a_4 & a_4 & a_4 & a_4 & a_4 & a_3 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_3 & a_3 & a_3 & a_3 & a_3 & a_3 & a_3 & a_3 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_0\\
a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0\\
};
  \draw[thick,black] (m-1-5.north west) rectangle (m-5-10.south east);
  \draw[thick,red] (m-4-4.north west) rectangle (m-5-5.south east);
  \draw[thick,red] (m-5-4.north west) rectangle (m-6-5.south east);
  \draw[thick,red] (m-5-10.north west) rectangle (m-6-11.south east);
  \draw[thick,red] (m-4-10.north west) rectangle (m-5-11.south east);
  \draw[thick,blue] (m-6-3.north west) rectangle (m-7-4.south east);
  \draw[thick,blue] (m-6-11.north west) rectangle (m-7-12.south east);
  \draw[thick,blue] (m-3-11.north west) rectangle (m-4-12.south east);
  \draw[thick,blue] (m-3-3.north west) rectangle (m-4-4.south east);
  \draw[thick,green] (m-2-2.north west) rectangle (m-3-3.south east);
  \draw[thick,green] (m-2-12.north west) rectangle (m-3-13.south east);
  \draw[thick,green] (m-7-2.north west) rectangle (m-8-3.south east);
  \draw[thick,green] (m-7-12.north west) rectangle (m-8-13.south east);
  \draw[thick,orange] (m-1-1.north west) rectangle (m-2-2.south east);
  \draw[thick,orange] (m-1-13.north west) rectangle (m-2-14.south east);
  \draw[thick,orange] (m-8-1.north west) rectangle (m-9-2.south east);
  \draw[thick,orange] (m-8-13.north west) rectangle (m-9-14.south east);
\end{tikzpicture}

==> tikz/ctable.tex <==
\begin{tikzpicture}[scale=2.1]
\def\a{0.22}
\def\b{0.5}
\coordinate (a) at (0,0);
\draw[fill=cyan] ($(a)+(\b/4,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a)+(\b,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a)+(5*\b,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a)+(5*\b,\a)$) circle (1pt);
\draw[fill=cyan] ($(a)+(5*\b,0)$) circle (1pt);
\draw[fill=goldenyellow] ($(a)+(\b/4,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a)+(\b,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a)+(2*\b,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a)+(2*\b,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a)+(4*\b,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a)+(4*\b,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a)+(4*\b,0)$) circle (1pt);
\draw[fill=magenta] ($(a)+(\b/4,0)$) circle (1pt);
\draw[fill=magenta] ($(a)+(\b,0)$) circle (1pt);
\draw[fill=magenta] ($(a)+(2*\b,0)$) circle (1pt);
\draw[fill=magenta] ($(a)+(3*\b,0)$) circle (1pt);
\draw[fill=magenta] ($(a)+(3*\b,0)$) circle (1pt);
\draw[fill=magenta] ($(a)+(3*\b,\a)$) circle (1pt);
\draw[fill=magenta] ($(a)+(3*\b,2*\a)$) circle (1pt);
\draw (0,\a/2) -- (11*\b/2,\a/2);
\draw (0,3*\a/2) -- (11*\b/2,3*\a/2);
\draw (0,5*\a/2) -- (11*\b/2,5*\a/2);
\draw (\b/2,-\a/2) -- (\b/2,3.75*\a);
\draw (3*\b/2,-\a/2) -- (3*\b/2,3.75*\a);
\draw (5*\b/2,-\a/2) -- (5*\b/2,3.75*\a);
\draw (7*\b/2,-\a/2) -- (7*\b/2,3.75*\a);
\draw (7*\b/2,-\a/2) -- (7*\b/2,3.75*\a);
\draw (9*\b/2,-\a/2) -- (9*\b/2,3.75*\a);
\node[above] at (\b,5*\a/2) {0};
\node[above] at (2*\b,5*\a/2) {1};
\node[above] at (3*\b,5*\a/2) {2};
\node[above] at (4*\b,5*\a/2) {3};
\node[above] at (5*\b,5*\a/2) {4};
\draw (\b/2,5*\a/2) -- (0,3.75*\a);
\node at (\b/3,3.5*\a) {\small $i$};
\node at (\b/7,2.8*\a) {\small $v$};

\def\c{-3}
\def\r{1}
\draw (\c,3*\a/2) node[draw,circle,fill=cyan,scale=0.7] {} -- (\c+\r,3*\a/2) node[draw,circle,fill=goldenyellow,scale=0.7] {} -- (\c+2*\r,3*\a/2) node[draw,circle,fill=magenta,scale=0.7] {};
\end{tikzpicture}

==> tikz/ctablebw.tex <==
\begin{tikzpicture}[scale=2.1]
\def\a{0.22}
\def\b{0.5}
\coordinate (a) at (0,0);
\draw[fill=white] ($(a)+(\b/4,2*\a)$) circle (1pt);
\draw[fill=white] ($(a)+(\b,2*\a)$) circle (1pt);
\draw[fill=white] ($(a)+(5*\b,2*\a)$) circle (1pt);
\draw[fill=white] ($(a)+(5*\b,\a)$) circle (1pt);
\draw[fill=white] ($(a)+(5*\b,0)$) circle (1pt);
\draw[fill=black!25] ($(a)+(\b/4,\a)$) circle (1pt);
\draw[fill=black!25] ($(a)+(\b,\a)$) circle (1pt);
\draw[fill=black!25] ($(a)+(2*\b,\a)$) circle (1pt);
\draw[fill=black!25] ($(a)+(2*\b,2*\a)$) circle (1pt);
\draw[fill=black!25] ($(a)+(4*\b,2*\a)$) circle (1pt);
\draw[fill=black!25] ($(a)+(4*\b,\a)$) circle (1pt);
\draw[fill=black!25] ($(a)+(4*\b,0)$) circle (1pt);
\draw[fill=black!100] ($(a)+(\b/4,0)$) circle (1pt);
\draw[fill=black!100] ($(a)+(\b,0)$) circle (1pt);
\draw[fill=black!100] ($(a)+(2*\b,0)$) circle (1pt);
\draw[fill=black!100] ($(a)+(3*\b,0)$) circle (1pt);
\draw[fill=black!100] ($(a)+(3*\b,0)$) circle (1pt);
\draw[fill=black!100] ($(a)+(3*\b,\a)$) circle (1pt);
\draw[fill=black!100] ($(a)+(3*\b,2*\a)$) circle (1pt);
\draw (0,\a/2) -- (11*\b/2,\a/2);
\draw (0,3*\a/2) -- (11*\b/2,3*\a/2);
\draw (0,5*\a/2) -- (11*\b/2,5*\a/2);
\draw (\b/2,-\a/2) -- (\b/2,3.75*\a);
\draw (3*\b/2,-\a/2) -- (3*\b/2,3.75*\a);
\draw (5*\b/2,-\a/2) -- (5*\b/2,3.75*\a);
\draw (7*\b/2,-\a/2) -- (7*\b/2,3.75*\a);
\draw (7*\b/2,-\a/2) -- (7*\b/2,3.75*\a);
\draw (9*\b/2,-\a/2) -- (9*\b/2,3.75*\a);
\node[above] at (\b,5*\a/2) {0};
\node[above] at (2*\b,5*\a/2) {1};
\node[above] at (3*\b,5*\a/2) {2};
\node[above] at (4*\b,5*\a/2) {3};
\node[above] at (5*\b,5*\a/2) {4};
\draw (\b/2,5*\a/2) -- (0,3.75*\a);
\node at (\b/3,3.5*\a) {\small $i$};
\node at (\b/7,2.8*\a) {\small $v$};

\def\c{-3}
\def\r{1}
\draw (\c,3*\a/2) node[draw,circle,fill=white,scale=0.7] {} -- (\c+\r,3*\a/2) node[draw,circle,fill=black!25,scale=0.7] {} -- (\c+2*\r,3*\a/2) node[draw,circle,fill=black!100,scale=0.7] {};
\end{tikzpicture}

==> tikz/dots1.tex <==
\begin{tikzpicture}[scale=1.9]
\def\a{0.18}
\def\b{1.7}
\def\c{2.3}
\def\d{1.2}
\coordinate (a1) at (0,0);
\draw[fill=magenta] (a1) circle (1pt);
\draw[fill=goldenyellow] ($(a1)+(\a,0)$) circle (1pt);
\draw[fill=goldenyellow] ($(a1)+(\a,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a1)+(0,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a1)+(-\a,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a1)+(-\a,0)$) circle (1pt);
\draw[fill=goldenyellow] ($(a1)+(-\a,-\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a1)+(0,-\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a1)+(\a,-\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(2*\a,0)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(2*\a,\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(2*\a,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(\a,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(0,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-\a,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-2*\a,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-2*\a,\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-2*\a,0)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-2*\a,-\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-2*\a,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-\a,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(0,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(\a,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(2*\a,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(2*\a,-\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(3*\a,0)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(3*\a,\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(3*\a,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(3*\a,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(2*\a,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(\a,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(0,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-\a,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-2*\a,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-3*\a,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-3*\a,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-3*\a,\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-3*\a,0)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-3*\a,-\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-3*\a,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-3*\a,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-2*\a,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(-\a,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(0,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(\a,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(2*\a,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(3*\a,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(3*\a,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a1)+(3*\a,-\a)$) circle (1pt);

\coordinate (a2) at ($(a1)+(\b,0)$);
\draw[fill=magenta] (a2) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(\a,0)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(\a,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(0,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(-\a,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(-\a,0)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(-\a,-\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(0,-\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(\a,-\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(2*\a,0)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(2*\a,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(2*\a,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(\a,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(0,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(-\a,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(-2*\a,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(-2*\a,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(-2*\a,0)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(-2*\a,-\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(-2*\a,-2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(-\a,-2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(0,-2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(\a,-2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(2*\a,-2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(2*\a,-\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(3*\a,0)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(3*\a,\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(3*\a,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(3*\a,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(2*\a,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(\a,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(0,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(-\a,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(-2*\a,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(-3*\a,3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(-3*\a,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(-3*\a,\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(-3*\a,0)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(-3*\a,-\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(-3*\a,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(-3*\a,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(-2*\a,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(-\a,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(0,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(\a,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(2*\a,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(3*\a,-3*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(3*\a,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a2)+(3*\a,-\a)$) circle (1pt);

\coordinate (a3) at ($(a2)+(\b,0)$);
\draw[fill=magenta] (a3) circle (1pt);
\draw[fill=magenta] ($(a3)+(\a,0)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(\a,\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(0,\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(-\a,\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(-\a,0)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(-\a,-\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(0,-\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(\a,-\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(2*\a,0)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(2*\a,\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(2*\a,2*\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(\a,2*\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(0,2*\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(-\a,2*\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(-2*\a,2*\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(-2*\a,\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(-2*\a,0)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(-2*\a,-\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(-2*\a,-2*\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(-\a,-2*\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(0,-2*\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(\a,-2*\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(2*\a,-2*\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(2*\a,-\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(3*\a,0)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(3*\a,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(3*\a,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(3*\a,3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(2*\a,3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(\a,3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(0,3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(-\a,3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(-2*\a,3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(-3*\a,3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(-3*\a,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(-3*\a,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(-3*\a,0)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(-3*\a,-\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(-3*\a,-2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(-3*\a,-3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(-2*\a,-3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(-\a,-3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(0,-3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(\a,-3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(2*\a,-3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(3*\a,-3*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(3*\a,-2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a3)+(3*\a,-\a)$) circle (1pt);

\coordinate (a4) at ($(a2)+(-\d,-\c)$);
\draw[fill=goldenyellow] (a4) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(\a,0)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(\a,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(0,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(-\a,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(-\a,0)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(-\a,-\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(0,-\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(\a,-\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(2*\a,0)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(2*\a,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(2*\a,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(\a,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(0,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(-\a,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(-2*\a,2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(-2*\a,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(-2*\a,0)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(-2*\a,-\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(-2*\a,-2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(-\a,-2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(0,-2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(\a,-2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(2*\a,-2*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(2*\a,-\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a4)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a4)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=magenta] ($(a4)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=magenta] ($(a4)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a4)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a4)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a4)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a4)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=cyan] ($(a4)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=cyan] ($(a4)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a4)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a4)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a5) at ($(a2)+(\d,-\c)$);
\draw[fill=cyan] (a5) circle (1pt);
\draw[fill=cyan] ($(a5)+(\a,0)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(\a,\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(0,\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(-\a,\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(-\a,0)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(-\a,-\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(0,-\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(\a,-\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(2*\a,0)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(2*\a,\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(2*\a,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(\a,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(0,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(-\a,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(-2*\a,2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(-2*\a,\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(-2*\a,0)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(-2*\a,-\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(-2*\a,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(-\a,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(0,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(\a,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(2*\a,-2*\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(2*\a,-\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a5)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a5)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a5)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a5)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=magenta] ($(a5)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=magenta] ($(a5)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a5)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a5)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=goldenyellow] ($(a5)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=goldenyellow] ($(a5)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a5)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a5)+(\x*\a,-5*\a)$) circle (1pt);

\draw (\b/2,-4*\a) -- (\b/2,6.25*\a);
\draw (3*\b/2,-4*\a) -- (3*\b/2,6.25*\a);
\draw (-4*\a,4.5*\a) -- (4*\a+2*\b,4.5*\a);
\draw (\b,-\c-6*\a) -- (\b,-\c+8.25*\a);
\draw (\b-\d-6*\a,-\c+6.5*\a) -- (\b+\d+6*\a,-\c+6.5*\a);
\node at (0,5.5*\a) {$h_0=f$};
\node at (\b,5.5*\a) {$h_1$};
\node at (2*\b,5.5*\a) {$h_2$};
\node at (\b-\d,-\c+7.5*\a) {$h_3$};
\node at (\b+\d,-\c+7.5*\a) {$h_4$};
\draw[dashed,rounded corners] ($(a5)+(2.5*\a,0)$) -- ($(a5)+(2.5*\a,2.5*\a)$) -- ($(a5)+(-2.5*\a,2.5*\a)$) -- ($(a5)+(-2.5*\a,-2.5*\a)$) -- ($(a5)+(2.5*\a,-2.5*\a)$) -- cycle;
\draw[dashed,rounded corners] ($(a1)+(2.5*\a,0)$) -- ($(a1)+(2.5*\a,2.5*\a)$) -- ($(a1)+(-2.5*\a,2.5*\a)$) -- ($(a1)+(-2.5*\a,-2.5*\a)$) -- ($(a1)+(2.5*\a,-2.5*\a)$) -- cycle;
\draw[dashed,rounded corners] ($(a2)+(2.5*\a,0)$) -- ($(a2)+(2.5*\a,2.5*\a)$) -- ($(a2)+(-2.5*\a,2.5*\a)$) -- ($(a2)+(-2.5*\a,-2.5*\a)$) -- ($(a2)+(2.5*\a,-2.5*\a)$) -- cycle;
\draw[dashed,rounded corners] ($(a3)+(2.5*\a,0)$) -- ($(a3)+(2.5*\a,2.5*\a)$) -- ($(a3)+(-2.5*\a,2.5*\a)$) -- ($(a3)+(-2.5*\a,-2.5*\a)$) -- ($(a3)+(2.5*\a,-2.5*\a)$) -- cycle;
\draw[dashed,rounded corners] ($(a4)+(2.5*\a,0)$) -- ($(a4)+(2.5*\a,2.5*\a)$) -- ($(a4)+(-2.5*\a,2.5*\a)$) -- ($(a4)+(-2.5*\a,-2.5*\a)$) -- ($(a4)+(2.5*\a,-2.5*\a)$) -- cycle;
\end{tikzpicture}

==> tikz/dots2.tex <==
\begin{tikzpicture}[scale=1.9]
\def\a{0.18}
\def\b{1.5}
\def\d{2.4}
\def\e{2.7}

\coordinate (a1) at (0,0);
\draw[fill=magenta] (a1) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a1)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a1)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a1)+(0,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a1)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=cyan] ($(a1)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=cyan] ($(a1)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=cyan] ($(a1)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=cyan] ($(a1)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a1)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a1)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=cyan] ($(a1)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=cyan] ($(a1)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a1)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a1)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a1)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a1)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=cyan] ($(a1)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=cyan] ($(a1)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a1)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a1)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a2) at (\d,0);
\draw[fill=magenta] (a2) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a2)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a2)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(0,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a2)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a2)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a2)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a2)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a2)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a2)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a2)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=cyan] ($(a2)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=cyan] ($(a2)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a2)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a2)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a2)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a2)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=cyan] ($(a2)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=cyan] ($(a2)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a2)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a2)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a3) at (2*\d,0);
\draw[fill=magenta] (a3) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=magenta] ($(a3)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=magenta] ($(a3)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(0,\a)$) circle (1pt);
\draw[fill=magenta] ($(a3)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=magenta] ($(a3)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=magenta] ($(a3)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=magenta] ($(a3)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=magenta] ($(a3)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a3)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a3)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a3)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a3)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a3)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a3)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a3)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a3)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=cyan] ($(a3)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=cyan] ($(a3)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a3)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a3)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a4) at (0,-\e);
\draw[fill=goldenyellow] (a4) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a4)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a4)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(0,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a4)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a4)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a4)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a4)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a4)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a4)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a4)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=magenta] ($(a4)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=magenta] ($(a4)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a4)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a4)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a4)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a4)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=cyan] ($(a4)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=cyan] ($(a4)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a4)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a4)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a5) at (\d,-\e);
\draw[fill=cyan] (a5) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=cyan] ($(a5)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=cyan] ($(a5)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(0,\a)$) circle (1pt);
\draw[fill=cyan] ($(a5)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=cyan] ($(a5)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=cyan] ($(a5)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=cyan] ($(a5)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=cyan] ($(a5)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a5)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a5)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a5)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a5)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=magenta] ($(a5)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=magenta] ($(a5)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a5)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a5)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=goldenyellow] ($(a5)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=goldenyellow] ($(a5)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a5)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a5)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a6) at (2*\d,-\e);
\draw[fill=goldenyellow] (a6) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a6)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a6)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a6)+(0,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a6)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a6)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a6)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a6)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a6)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a6)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a6)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a6)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a6)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=magenta] ($(a6)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=magenta] ($(a6)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a6)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a6)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=goldenyellow] ($(a6)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=goldenyellow] ($(a6)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a6)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a6)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a7) at (0,-2*\e);
\draw[fill=magenta] (a7) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=magenta] ($(a7)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=magenta] ($(a7)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=magenta] ($(a7)+(0,\a)$) circle (1pt);
\draw[fill=magenta] ($(a7)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=magenta] ($(a7)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=magenta] ($(a7)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=magenta] ($(a7)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=magenta] ($(a7)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a7)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a7)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=magenta] ($(a7)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=magenta] ($(a7)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=magenta] ($(a7)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=magenta] ($(a7)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a7)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=magenta] ($(a7)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=goldenyellow] ($(a7)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=goldenyellow] ($(a7)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a7)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a7)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a8) at (\d,-2*\e);
\draw[fill=goldenyellow] (a8) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a8)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a8)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a8)+(0,\a)$) circle (1pt);
\draw[fill=goldenyellow] ($(a8)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a8)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a8)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a8)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=goldenyellow] ($(a8)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a8)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a8)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a8)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=goldenyellow] ($(a8)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a8)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a8)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a8)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=goldenyellow] ($(a8)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=goldenyellow] ($(a8)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=goldenyellow] ($(a8)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a8)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=goldenyellow] ($(a8)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a9) at (2*\d,-2*\e);
\draw[fill=cyan] (a9) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=cyan] ($(a9)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=cyan] ($(a9)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=cyan] ($(a9)+(0,\a)$) circle (1pt);
\draw[fill=cyan] ($(a9)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=cyan] ($(a9)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=cyan] ($(a9)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=cyan] ($(a9)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=cyan] ($(a9)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a9)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a9)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=cyan] ($(a9)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=cyan] ($(a9)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a9)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a9)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a9)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=cyan] ($(a9)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=cyan] ($(a9)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=cyan] ($(a9)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a9)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=cyan] ($(a9)+(\x*\a,-5*\a)$) circle (1pt);

\draw[dashed,rounded corners] (2.5*\a,0) -- (2.5*\a,2.5*\a) -- (-2.5*\a,2.5*\a) -- (-2.5*\a,-2.5*\a) -- (2.5*\a,-2.5*\a) -- cycle;
\draw[dashed,rounded corners] (2.5*\a+\d,0) -- (2.5*\a+\d,2.5*\a) -- (-2.5*\a+\d,2.5*\a) -- (-2.5*\a+\d,-2.5*\a) -- (2.5*\a+\d,-2.5*\a) -- cycle;
\draw[dashed,rounded corners] (2.5*\a+2*\d,0) -- (2.5*\a+2*\d,2.5*\a) -- (-2.5*\a+2*\d,2.5*\a) -- (-2.5*\a+2*\d,-2.5*\a) -- (2.5*\a+2*\d,-2.5*\a) -- cycle;
\draw[dashed,rounded corners] (2.5*\a,-\e) -- (2.5*\a,2.5*\a-\e) -- (-2.5*\a,2.5*\a-\e) -- (-2.5*\a,-2.5*\a-\e) -- (2.5*\a,-2.5*\a-\e) -- cycle;
\draw[dashed,rounded corners] (2.5*\a+\d,-\e) -- (2.5*\a+\d,2.5*\a-\e) -- (-2.5*\a+\d,2.5*\a-\e) -- (-2.5*\a+\d,-2.5*\a-\e) -- (2.5*\a+\d,-2.5*\a-\e) -- cycle;
\draw[dashed,rounded corners] (2.5*\a+2*\d,-\e) -- (2.5*\a+2*\d,2.5*\a-\e) -- (-2.5*\a+2*\d,2.5*\a-\e) -- (-2.5*\a+2*\d,-2.5*\a-\e) -- (2.5*\a+2*\d,-2.5*\a-\e) -- cycle;
\draw[dashed,rounded corners] (2.5*\a,-2*\e) -- (2.5*\a,2.5*\a-2*\e) -- (-2.5*\a,2.5*\a-2*\e) -- (-2.5*\a,-2.5*\a-2*\e) -- (2.5*\a,-2.5*\a-2*\e) -- cycle;
\draw[dashed,rounded corners] (2.5*\a+\d,-2*\e) -- (2.5*\a+\d,2.5*\a-2*\e) -- (-2.5*\a+\d,2.5*\a-2*\e) -- (-2.5*\a+\d,-2.5*\a-2*\e) -- (2.5*\a+\d,-2.5*\a-2*\e) -- cycle;
\draw[dashed,rounded corners] (2.5*\a+2*\d,-2*\e) -- (2.5*\a+2*\d,2.5*\a-2*\e) -- (-2.5*\a+2*\d,2.5*\a-2*\e) -- (-2.5*\a+2*\d,-2.5*\a-2*\e) -- (2.5*\a+2*\d,-2.5*\a-2*\e) -- cycle;
\draw (\d/2,-6*\a) -- (\d/2,7.75*\a);
\draw (3*\d/2,-6*\a) -- (3*\d/2,7.75*\a);
\draw (\d/2,-\e-6*\a) -- (\d/2,-\e+7.75*\a);
\draw (3*\d/2,-\e-6*\a) -- (3*\d/2,-\e+7.75*\a);
\draw (\d/2,-2*\e-6*\a) -- (\d/2,-2*\e+7.75*\a);
\draw (3*\d/2,-2*\e-6*\a) -- (3*\d/2,-2*\e+7.75*\a);
\draw (-6*\a,6*\a) -- (2*\d+6*\a,6*\a);
\draw (-6*\a,-\e+6*\a) -- (2*\d+6*\a,-\e+6*\a);
\draw (-6*\a,-2*\e+6*\a) -- (2*\d+6*\a,-2*\e+6*\a);

\node at (0,7*\a) {$h_0=f$};
\node at (\d,7*\a) {$h_1$};
\node at (2*\d,7*\a) {$h_2$};
\node at (0,-\e+7*\a) {$h_3$};
\node at (\d,-\e+7*\a) {$h_4=h_m$};
\node at (2*\d,-\e+7*\a) {$h_5$};
\node at (0,-2*\e+7*\a) {$h_6$};
\node at (\d,-2*\e+7*\a) {$h_7$};
\node at (2*\d,-2*\e+7*\a) {$h_8$};
\end{tikzpicture}

==> tikz/dots2bw.tex <==
\begin{tikzpicture}[scale=2]
\def\a{0.18}
\def\b{1.5}
\def\d{2.4}
\def\e{2.7}

\coordinate (a1) at (0,0);
\draw[fill=black!100] (a1) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a1)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a1)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=black!25] ($(a1)+(0,\a)$) circle (1pt);
\draw[fill=black!25] ($(a1)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=white] ($(a1)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=white] ($(a1)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=white] ($(a1)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=white] ($(a1)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a1)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a1)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=white] ($(a1)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=white] ($(a1)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a1)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a1)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a1)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a1)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=white] ($(a1)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=white] ($(a1)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a1)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a1)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a2) at (\d,0);
\draw[fill=black!100] (a2) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a2)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a2)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=black!25] ($(a2)+(0,\a)$) circle (1pt);
\draw[fill=black!25] ($(a2)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a2)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a2)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a2)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a2)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a2)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a2)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=white] ($(a2)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=white] ($(a2)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a2)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a2)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a2)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a2)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=white] ($(a2)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=white] ($(a2)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a2)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a2)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a3) at (2*\d,0);
\draw[fill=black!100] (a3) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!100] ($(a3)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!100] ($(a3)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=black!100] ($(a3)+(0,\a)$) circle (1pt);
\draw[fill=black!100] ($(a3)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!100] ($(a3)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!100] ($(a3)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!100] ($(a3)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!100] ($(a3)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!25] ($(a3)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!25] ($(a3)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a3)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a3)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a3)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a3)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a3)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a3)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=white] ($(a3)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=white] ($(a3)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a3)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a3)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a4) at (0,-\e);
\draw[fill=black!25] (a4) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a4)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a4)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=black!25] ($(a4)+(0,\a)$) circle (1pt);
\draw[fill=black!25] ($(a4)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a4)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a4)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a4)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a4)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!100] ($(a4)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!100] ($(a4)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!100] ($(a4)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!100] ($(a4)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!25] ($(a4)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!25] ($(a4)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!25] ($(a4)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!25] ($(a4)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=white] ($(a4)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=white] ($(a4)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a4)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a4)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a5) at (\d,-\e);
\draw[fill=white] (a5) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=white] ($(a5)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=white] ($(a5)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=white] ($(a5)+(0,\a)$) circle (1pt);
\draw[fill=white] ($(a5)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=white] ($(a5)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=white] ($(a5)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=white] ($(a5)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=white] ($(a5)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!25] ($(a5)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!25] ($(a5)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a5)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a5)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!100] ($(a5)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!100] ($(a5)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!100] ($(a5)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!100] ($(a5)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=black!25] ($(a5)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=black!25] ($(a5)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!25] ($(a5)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!25] ($(a5)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a6) at (2*\d,-\e);
\draw[fill=black!25] (a6) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a6)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a6)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=black!25] ($(a6)+(0,\a)$) circle (1pt);
\draw[fill=black!25] ($(a6)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a6)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a6)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a6)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a6)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!25] ($(a6)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!25] ($(a6)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a6)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a6)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!100] ($(a6)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!100] ($(a6)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!100] ($(a6)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!100] ($(a6)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=black!25] ($(a6)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=black!25] ($(a6)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!25] ($(a6)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!25] ($(a6)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a7) at (0,-2*\e);
\draw[fill=black!100] (a7) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!100] ($(a7)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!100] ($(a7)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=black!100] ($(a7)+(0,\a)$) circle (1pt);
\draw[fill=black!100] ($(a7)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!100] ($(a7)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!100] ($(a7)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!100] ($(a7)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!100] ($(a7)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!100] ($(a7)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!100] ($(a7)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!100] ($(a7)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!100] ($(a7)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!100] ($(a7)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!100] ($(a7)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!100] ($(a7)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!100] ($(a7)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=black!25] ($(a7)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=black!25] ($(a7)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!25] ($(a7)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!25] ($(a7)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a8) at (\d,-2*\e);
\draw[fill=black!25] (a8) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a8)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a8)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=black!25] ($(a8)+(0,\a)$) circle (1pt);
\draw[fill=black!25] ($(a8)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a8)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a8)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a8)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=black!25] ($(a8)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!25] ($(a8)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!25] ($(a8)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a8)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=black!25] ($(a8)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!25] ($(a8)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!25] ($(a8)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!25] ($(a8)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=black!25] ($(a8)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=black!25] ($(a8)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=black!25] ($(a8)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!25] ($(a8)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=black!25] ($(a8)+(\x*\a,-5*\a)$) circle (1pt);

\coordinate (a9) at (2*\d,-2*\e);
\draw[fill=white] (a9) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=white] ($(a9)+(\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=white] ($(a9)+(-\a,\x*\a)$) circle (1pt);
\draw[fill=white] ($(a9)+(0,\a)$) circle (1pt);
\draw[fill=white] ($(a9)+(0,-\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=white] ($(a9)+(2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=white] ($(a9)+(-2*\a,\x*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=white] ($(a9)+(\x*\a,2*\a)$) circle (1pt);
\foreach \x in {-1,...,1} \draw[fill=white] ($(a9)+(\x*\a,-2*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a9)+(3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a9)+(-3*\a,\x*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=white] ($(a9)+(\x*\a,3*\a)$) circle (1pt);
\foreach \x in {-2,...,2} \draw[fill=white] ($(a9)+(\x*\a,-3*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a9)+(4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a9)+(-4*\a,\x*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a9)+(\x*\a,4*\a)$) circle (1pt);
\foreach \x in {-3,...,3} \draw[fill=white] ($(a9)+(\x*\a,-4*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=white] ($(a9)+(5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-5,...,5} \draw[fill=white] ($(a9)+(-5*\a,\x*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a9)+(\x*\a,5*\a)$) circle (1pt);
\foreach \x in {-4,...,4} \draw[fill=white] ($(a9)+(\x*\a,-5*\a)$) circle (1pt);

\draw[dashed,rounded corners] (2.5*\a,0) -- (2.5*\a,2.5*\a) -- (-2.5*\a,2.5*\a) -- (-2.5*\a,-2.5*\a) -- (2.5*\a,-2.5*\a) -- cycle;
\draw[dashed,rounded corners] (2.5*\a+\d,0) -- (2.5*\a+\d,2.5*\a) -- (-2.5*\a+\d,2.5*\a) -- (-2.5*\a+\d,-2.5*\a) -- (2.5*\a+\d,-2.5*\a) -- cycle;
\draw[dashed,rounded corners] (2.5*\a+2*\d,0) -- (2.5*\a+2*\d,2.5*\a) -- (-2.5*\a+2*\d,2.5*\a) -- (-2.5*\a+2*\d,-2.5*\a) -- (2.5*\a+2*\d,-2.5*\a) -- cycle;
\draw[dashed,rounded corners] (2.5*\a,-\e) -- (2.5*\a,2.5*\a-\e) -- (-2.5*\a,2.5*\a-\e) -- (-2.5*\a,-2.5*\a-\e) -- (2.5*\a,-2.5*\a-\e) -- cycle;
\draw[dashed,rounded corners] (2.5*\a+\d,-\e) -- (2.5*\a+\d,2.5*\a-\e) -- (-2.5*\a+\d,2.5*\a-\e) -- (-2.5*\a+\d,-2.5*\a-\e) -- (2.5*\a+\d,-2.5*\a-\e) -- cycle;
\draw[dashed,rounded corners] (2.5*\a+2*\d,-\e) -- (2.5*\a+2*\d,2.5*\a-\e) -- (-2.5*\a+2*\d,2.5*\a-\e) -- (-2.5*\a+2*\d,-2.5*\a-\e) -- (2.5*\a+2*\d,-2.5*\a-\e) -- cycle;
\draw[dashed,rounded corners] (2.5*\a,-2*\e) -- (2.5*\a,2.5*\a-2*\e) -- (-2.5*\a,2.5*\a-2*\e) -- (-2.5*\a,-2.5*\a-2*\e) -- (2.5*\a,-2.5*\a-2*\e) -- cycle;
\draw[dashed,rounded corners] (2.5*\a+\d,-2*\e) -- (2.5*\a+\d,2.5*\a-2*\e) -- (-2.5*\a+\d,2.5*\a-2*\e) -- (-2.5*\a+\d,-2.5*\a-2*\e) -- (2.5*\a+\d,-2.5*\a-2*\e) -- cycle;
\draw[dashed,rounded corners] (2.5*\a+2*\d,-2*\e) -- (2.5*\a+2*\d,2.5*\a-2*\e) -- (-2.5*\a+2*\d,2.5*\a-2*\e) -- (-2.5*\a+2*\d,-2.5*\a-2*\e) -- (2.5*\a+2*\d,-2.5*\a-2*\e) -- cycle;
\draw (\d/2,-6*\a) -- (\d/2,7.75*\a);
\draw (3*\d/2,-6*\a) -- (3*\d/2,7.75*\a);
\draw (\d/2,-\e-6*\a) -- (\d/2,-\e+7.75*\a);
\draw (3*\d/2,-\e-6*\a) -- (3*\d/2,-\e+7.75*\a);
\draw (\d/2,-2*\e-6*\a) -- (\d/2,-2*\e+7.75*\a);
\draw (3*\d/2,-2*\e-6*\a) -- (3*\d/2,-2*\e+7.75*\a);
\draw (-6*\a,6*\a) -- (2*\d+6*\a,6*\a);
\draw (-6*\a,-\e+6*\a) -- (2*\d+6*\a,-\e+6*\a);
\draw (-6*\a,-2*\e+6*\a) -- (2*\d+6*\a,-2*\e+6*\a);

\node at (0,7*\a) {$h_0=f$};
\node at (\d,7*\a) {$h_1$};
\node at (2*\d,7*\a) {$h_2$};
\node at (0,-\e+7*\a) {$h_3$};
\node at (\d,-\e+7*\a) {$h_4=h_m$};
\node at (2*\d,-\e+7*\a) {$h_5$};
\node at (0,-2*\e+7*\a) {$h_6$};
\node at (\d,-2*\e+7*\a) {$h_7$};
\node at (2*\d,-2*\e+7*\a) {$h_8$};
\end{tikzpicture}

==> tikz/f2.tex <==
\begin{tikzpicture}
\matrix[matrix of math nodes, column sep = {7mm,between origins},row sep = {7mm,between origins}, left delimiter = {[}, right delimiter={]}](m){%
a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0\\
a_0 & a_1 & a_1 & a_1 & a_1 & b_1 & c_1 & d_1 & e_1 & a_1 & a_1 & a_1 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_2 & a_2 & b_2 & c_2 & d_2 & e_2 & a_2 & a_2 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_3 & a_3 & b_3 & c_3 & d_3 & e_3 & a_3 & a_3 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_3 & a_4 & a_4 & a_4 & a_4 & a_4 & a_4 & a_3 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_3 & a_3 & a_3 & a_3 & a_3 & a_3 & a_3 & a_3 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_0\\
a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0\\
};
  \draw[thick,opacity=0.5] (m-1-5.north west) rectangle (m-5-10.south east);
\end{tikzpicture}

==> tikz/gpath.tex <==
\begin{tikzpicture}[scale=1]
\tikzset{->-/.style={decoration={
			markings,
			mark=at position .5 with {\arrow[scale=2]{>}}},postaction={decorate}}}
\draw[dashed,rounded corners] (0.5/2,0.5/2) rectangle (7.5/2,7.5/2);
\foreach\x in {0,...,8} \node at (\x/2,0) {$a$};
\foreach\x in {0,...,8} \node at (\x/2,8/2) {$a$};
\foreach\x in {1,...,7} \node at (0,\x/2) {$a$};
\foreach\x in {1,...,7} \node at (8/2,\x/2) {$a$};
\node at (1/2,1/2) {$a$};
\node at (2/2,1/2) {$a$};
\node at (3/2,1/2) {$a$};
\node at (4/2,1/2) {$b$};
\node at (5/2,1/2) {$b$};
\node at (6/2,1/2) {$a$};
\node at (7/2,1/2) {$a$};

\node at (1/2,2/2) {$a$};
\node at (2/2,2/2) {$a$};
\node at (3/2,2/2) {$b$};
\node at (4/2,2/2) {$c$};
\node at (5/2,2/2) {$c$};
\node at (6/2,2/2) {$b$};
\node at (7/2,2/2) {$a$};

\node at (1/2,3/2) {$a$};
\node at (2/2,3/2) {$b$};
\node at (3/2,3/2) {$c$};
\node at (4/2,3/2) {$d$};
\node at (5/2,3/2) {$d$};
\node at (6/2,3/2) {$c$};
\node at (7/2,3/2) {$b$};

\node at (1/2,4/2) {$b$};
\node at (2/2,4/2) {$c$};
\node at (3/2,4/2) {$d$};
\node at (4/2,4/2) {$e$};
\node at (5/2,4/2) {$d$};
\node at (6/2,4/2) {$c$};
\node at (7/2,4/2) {$b$};

\node at (1/2,5/2) {$b$};
\node at (2/2,5/2) {$c$};
\node at (3/2,5/2) {$d$};
\node at (4/2,5/2) {$d$};
\node at (5/2,5/2) {$c$};
\node at (6/2,5/2) {$b$};
\node at (7/2,5/2) {$a$};

\node at (1/2,6/2) {$a$};
\node at (2/2,6/2) {$b$};
\node at (3/2,6/2) {$c$};
\node at (4/2,6/2) {$c$};
\node at (5/2,6/2) {$b$};
\node at (6/2,6/2) {$a$};
\node at (7/2,6/2) {$a$};

\node at (1/2,7/2) {$a$};
\node at (2/2,7/2) {$a$};
\node at (3/2,7/2) {$b$};
\node at (4/2,7/2) {$b$};
\node at (5/2,7/2) {$a$};
\node at (6/2,7/2) {$a$};
\node at (7/2,7/2) {$a$};

\def\a{0.21}
\draw[thick,kellygreen,rounded corners=2mm] (-\a,4/2+\a) -- (2/2+\a,4/2+\a) -- (2/2+\a,4/2-\a) -- (-\a,4/2-\a) -- cycle;
\draw[thick,magenta,rounded corners=2mm] (5/2+\a,8/2) -- (5/2+\a,8/2+\a) -- (5/2-\a,8/2+\a) -- (5/2-\a,5/2-\a) -- (6/2+\a,5/2-\a) -- (6/2+\a,6/2+\a) -- (2/2-\a,6/2+\a) -- (2/2-\a,4/2-\a) -- (2/2+\a,4/2-\a) -- (2/2+\a,4/2);
\draw[thick,magenta,rounded corners=0.2mm] (2/2+\a,4/2) -- (2/2+\a,6/2-\a) -- (6/2-\a,6/2-\a) -- (6/2-\a,5/2+\a) -- (5/2+\a,5/2+\a) -- (5/2+\a,8/2);
\draw[thick,cyan,rounded corners=2mm] (4/2-\a,0) -- (4/2-\a,-\a) -- (4/2+\a,-\a) -- (4/2+\a,3/2+\a) -- (3/2,3/2+\a);
\draw[thick,cyan, rounded corners=0.4mm] (3/2,3/2+\a) -- (2/2+\a,3/2+\a) -- (2/2+\a,4/2);
\draw[thick,cyan,rounded corners=2mm] (2/2+\a,4/2) -- (2/2+\a,4/2+\a) -- (2/2-\a,4/2+\a) -- (2/2-\a,3/2-\a) -- (3/2,3/2-\a);
\draw[thick,cyan, rounded corners=0.4mm] (3/2,3/2-\a) -- (4/2-\a,3/2-\a) -- (4/2-\a,0);

\def\b{-4}
\def\r{1.5}
\coordinate (a) at ($(\b,3.5/2)+(90:\r)$);
\coordinate (b) at ($(\b,3.5/2)+(162:\r)$);
\coordinate (c) at ($(\b,3.5/2)+(234:\r)$);
\coordinate (d) at ($(\b,3.5/2)+(306:\r)$);
\coordinate (e) at ($(\b,3.5/2)+(18:\r)$);
\draw[->-] (a) node[above] {$a$} -- (b) node[left] {$b$};
\draw[->-] (b) -- (c) node[below left] {$c$};
\draw[->-] (c) -- (d) node[below right] {$d$};
\draw[->-] (d) -- (e) node[right] {$e$};
\draw[->-] (e) -- (a);
\draw[fill=black] (a) circle (1.5pt);
\draw[fill=black] (b) circle (1.5pt);
\draw[fill=black] (c) circle (1.5pt);
\draw[fill=black] (d) circle (1.5pt);
\draw[fill=black] (e) circle (1.5pt);
\end{tikzpicture}

==> tikz/pp.tex <==
\begin{tikzpicture}[scale=0.75]
\draw[fill=black!10] (0,0) rectangle (5,5);
%\draw[fill=white] (0,0) rectangle (5,5);
\foreach\x in {0,...,5} {
\draw (\x,0) -- (0,\x);
\draw (5-\x,5) -- (5,5-\x);
\draw (0,\x) -- (5,\x);
\draw (\x,0) -- (\x,5);
}
\draw[ultra thick,magenta] (0,0) -- (0,1);
\draw[ultra thick,magenta] (5,5) -- (5,4);
\draw[ultra thick,cyan] (0,5) -- (1,5);
\draw[ultra thick,cyan] (5,0) -- (4,0);
\draw[ultra thick,magenta,->] (0,1) -- (0,5.05);
\draw[ultra thick,magenta,->] (5,4) -- (5,-0.05);
\draw[ultra thick,cyan,->] (1,5) -- (5.05,5);
\draw[ultra thick,cyan,->] (4,0) -- (-0.05,0);
\end{tikzpicture}

==> tikz/sqtravel.tex <==
\begin{tikzpicture}[scale=3]
\draw (0,0) node[fill=white] {$q_j$} -- (1,0) node[fill=white] {$p_{j-1}$} -- (1,1) node[fill=white] {$p_j$} -- (0,1) node[fill=white] {$p_{j+1}$} --cycle;

\def\a{3}
\def\b{0.4}
\def\c{0.6}
\draw (\a-\b,5/6) node[left,fill=white] {$f(q_j)=f(p_{j+1})$} -- (\a+\b,5/6) node[right,fill=white] {$f(p_{j-1})=f(p_j)$};
\draw (\a-\b-\c,1/2) node[left,fill=white] {$f(p_{j+1})$} -- (\a,1/2) node[fill=white] {$f(p_j)=f(q_j)$} -- (\a+\b+\c,1/2) node[right,fill=white] {$f(p_{j-1})$};
\draw (\a-\b-\c,1/6) node[left,fill=white] {$f(q_j)$} -- (\a,1/6) node[fill=white] {$f(p_{j-1})=f(p_{j+1})$} -- (\a+\b+\c,1/6) node[right,fill=white] {$f(p_j)$};
\end{tikzpicture}

==> tikz/susp.tex <==
\begin{tikzpicture}[scale=2]
\coordinate (a) at (0,0);
\coordinate (b) at (0.5,0.8);
\coordinate (c) at (1,0.5);
\coordinate (d) at (1,-0.5);
\coordinate (e) at (0.5,-0.8);
\def\s{0.8}
\coordinate (o) at (0,0);
\coordinate (o2) at (0.2,0);
\coordinate (a1) at ($(o)+(a)+(\s,0)$);
\coordinate (b1) at ($(o)+(b)+(\s,0)$);
\coordinate (c1) at ($(o)+(c)+(\s,0)$);
\coordinate (d1) at ($(o)+(d)+(\s,0)$);
\coordinate (e1) at ($(o)+(e)+(\s,0)$);
\coordinate (a2) at ($(o)+(a)+(3*\s,0)$);
\coordinate (b2) at ($(o)+(b)+(3*\s,0)$);
\coordinate (c2) at ($(o)+(c)+(3*\s,0)$);
\coordinate (d2) at ($(o)+(d)+(3*\s,0)$);
\coordinate (e2) at ($(o)+(e)+(3*\s,0)$);
\coordinate (a3) at ($(o)+(a)+(5*\s,0)$);
\coordinate (b3) at ($(o)+(b)+(5*\s,0)$);
\coordinate (c3) at ($(o)+(c)+(5*\s,0)$);
\coordinate (d3) at ($(o)+(d)+(5*\s,0)$);
\coordinate (e3) at ($(o)+(e)+(5*\s,0)$);
\coordinate (p) at ($(o)+(5.5,0)$);
\draw (o2)--(a1)--(a2)--(a3)--(p);
\draw (o2)--(b1)--(b2)--(b3)--(p);
\draw (o2)--(c1)--(c2)--(c3)--(p);
\draw (o2)--(d1)--(d2)--(d3)--(p);
\draw (o2)--(e1)--(e2)--(e3)--(p);
\draw[fill=black] (o2) circle (0.8pt);
\draw[fill=black] (a1) circle (0.8pt);
\draw[fill=black] (b1) circle (0.8pt);
\draw[fill=black] (c1) circle (0.8pt);
\draw[fill=black] (d1) circle (0.8pt);
\draw[fill=black] (e1) circle (0.8pt);
\draw[fill=black] (a2) circle (0.8pt);
\draw[fill=black] (b2) circle (0.8pt);
\draw[fill=black] (c2) circle (0.8pt);
\draw[fill=black] (d2) circle (0.8pt);
\draw[fill=black] (e2) circle (0.8pt);
\draw[fill=black] (a3) circle (0.8pt);
\draw[fill=black] (b3) circle (0.8pt);
\draw[fill=black] (c3) circle (0.8pt);
\draw[fill=black] (d3) circle (0.8pt);
\draw[fill=black] (e3) circle (0.8pt);
\draw[fill=black] (p) circle (0.8pt);
\draw (o2) node[left] {$a_0$};
\draw (p) node[right] {$a_4$};
\draw (a1)node[label={[label distance=1mm]350:$a_1$}] {}--(b1) node[above left] {$b_1$}--(c1) node[above right] {$c_1$}--(d1) node[below right] {$d_1$}--(e1) node[below left] {$e_1$}--cycle;
\draw (a2)node[label={[label distance=1mm]350:$a_2$}] {}--(b2) node[above left] {$b_2$}--(c2) node[above right] {$c_2$}--(d2) node[below right] {$d_2$}--(e2) node[below left] {$e_2$}--cycle;
\draw (a3)node[label={[label distance=1mm]350:$a_3$}] {}--(b3) node[above left] {$b_3$}--(c3) node[above right] {$c_3$}--(d3) node[below right] {$d_3$}--(e3) node[below left] {$e_3$}--cycle;
\end{tikzpicture}

==> tikz/wrapping.tex <==
\begin{tikzpicture}[scale=0.9]
\matrix[matrix of math nodes, column sep = {6mm,between origins},row sep = {6mm,between origins}, left delimiter = {(}, right delimiter={)}](m){%
{a_0} & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & {a_0}\\
a_0 & {a_1} & a_1 & a_1 & a_1 & b_1 & c_1 & d_1 & e_1 & a_1 & a_1 & a_1 & {a_1} & a_0\\
a_0 & a_1 & {a_2} & a_2 & a_2 & b_2 & c_2 & d_2 & e_2 & a_2 & a_2 & {a_2} & a_1 & a_0\\
a_0 & a_1 & a_2 & {a_3} & a_3 & b_3 & c_3 & d_3 & e_3 & a_3 & {a_3} & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & a_3 & a_4 & a_4 & a_4 & a_4 & a_4 & a_4 & a_3 & a_2 & a_1 & a_0\\
a_0 & a_1 & a_2 & {a_3} & a_3 & a_3 & a_3 & a_3 & a_3 & a_3 & {a_3} & a_2 & a_1 & a_0\\
a_0 & a_1 & {a_2} & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & a_2 & {a_2} & a_1 & a_0\\
a_0 & {a_1} & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & a_1 & {a_1} & a_0\\
{a_0} & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & a_0 & {a_0}\\
};
\def\magentavert{0.137}
\def\r{0.137}
\def\lastvert{0}
  \draw[cyan,rounded corners] (m-3-4.south east) -- (m-3-3.south east) --
    ($(m-7-3.north east)+(0,\r)$) -- ($(m-7-12.north west)+(0,\r)$) -- (m-3-12.south west) -- 
    (m-3-11.south west) -- ($(m-6-11.north west)+(0,\magentavert)$) --
    ($(m-6-4.north east)+(0,\magentavert)$) -- cycle;
  \draw[cyan,rounded corners] (m-2-4.south east) -- (m-2-2.south east) --
    ($(m-8-2.north east)+(0,\r)$) -- ($(m-8-13.north west)+(0,\r)$) -- (m-2-13.south west) -- 
    (m-2-11.south west) -- (m-3-11.south west) -- (m-3-12.south west) -- 
    ($(m-7-12.north west)+(0,\magentavert)$) -- ($(m-7-3.north east)+(0,\magentavert)$) --
    (m-3-3.south east) -- (m-3-4.south east) -- cycle;
  \draw[cyan,rounded corners] (m-1-4.south east) -- (m-1-1.south east) --
    ($(m-9-1.north east)+(0,\r)$) -- ($(m-9-14.north west)+(0,\r)$) -- (m-1-14.south west) -- 
    (m-1-11.south west) -- (m-2-11.south west) -- (m-2-13.south west) -- 
    ($(m-8-13.north west)+(0,\magentavert)$) -- ($(m-8-2.north east)+(0,\magentavert)$) --
    (m-2-2.south east) -- (m-2-4.south east) -- cycle;
  \draw[cyan,rounded corners] ($(m-1-4.north east)+(0,\lastvert)$) -- ($(m-1-1.north west)+(0,\lastvert)$) --
    (m-9-1.south west) -- (m-9-14.south east) -- ($(m-1-14.north east)+(0,\lastvert)$) --
    ($(m-1-11.north west)+(0,\lastvert)$) -- (m-1-11.south west) -- (m-1-14.south west) -- 
    ($(m-9-14.north west)+(0,\magentavert)$) -- ($(m-9-1.north east)+(0,\magentavert)$) --
    (m-1-1.south east) -- (m-1-4.south east) -- cycle;
   \draw[thick,magenta,rounded corners] (m-1-4.north east) rectangle ($(m-6-11.north west)+(0,\r)$);
\end{tikzpicture}
